Mitigating Heterogeneity-Induced Drift in Hierarchical Sign-Based Federated Learning

Hierarchical federated learning (HFL) is well suited for large-scale wireless and Internet of Things systems, where devices communicate with nearby edge servers before reaching the cloud. In these environments, uplink bandwidth and latency impose strict communication constraints, making aggressive gradient compression essential. One-bit sign-based stochastic gradient descent methods provide an attractive solution in flat federated settings, but their behavior in hierarchical edge--cloud architectures remains insufficiently understood, especially under inter-cluster data heterogeneity. To address this gap, we develop a sign-based HFL framework in which devices transmit binary stochastic-gradient signs to edge servers, edge servers apply majority voting, and the cloud periodically aggregates edge models. Our analysis reveals that inter-cluster heterogeneity induces a persistent bias term in the convergence bound, reflecting the drift of edge models toward local objectives. This term cannot be removed by increasing the number of training rounds or by tuning standard hyperparameters alone. We therefore propose \(\mathtt{DC\text{-}HierSignSGD}\), a drift-corrected sign-based HFL algorithm in which devices apply a cloud-assisted gradient correction before taking the sign. We show that this pre-sign correction mitigates the non-vanishing heterogeneity-induced bias while preserving binary device--edge communication during the repeated local sign-update steps. Experiments under severe inter-cluster heterogeneity demonstrate that \(\mathtt{DC\text{-}HierSignSGD}\) improves the stability and accuracy of sign-based HFL and achieves performance comparable to full-precision hierarchical SGD with substantially lower device--edge communication.

==> Figs/Rho_nonIID.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{figure}[t] 
  \centering
\begin{tikzpicture}[scale=\SCALETWO]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204,at={(1,1)}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Global Round},
xmajorgrids,
xmin=-1, xmax=21,
xminorgrids,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Training Loss},
ymajorgrids,
yminorgrids,
ymode=log,
ymin=0.232531080991499, ymax=2.80018335969894,
ytick style={color=black},
% Major ticks: only powers of 10
ytick={0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
},
% Minor ticks: shown but not labeled
minor ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,2},
]
\addplot [thick, steelblue31119180, mark=*, mark size=2, mark repeat=5, mark options={solid}]
table {%
0 2.50071094551086
1 1.91434154911041
2 1.70673949883779
3 1.50857835127513
4 1.29597636102041
5 1.20524605960846
6 1.11946763515472
7 1.04140452721914
8 0.984344189453125
9 0.937158675924937
10 0.867610357570648
11 0.842168060557048
12 0.773834433778127
13 0.753552561950684
14 0.722246768697103
15 0.680107767995199
16 0.668144770145416
17 0.647879808203379
18 0.623026099681854
19 0.598549170017242
20 0.587118850930532
};
\addlegendentry{\(\displaystyle \rho=0\)}
\addplot [thick, darkorange25512714, mark=*, mark size=2, mark repeat=5, mark options={solid}]
table {%
0 2.50071094551086
1 1.91434154911041
2 1.4158823855718
3 1.16549396533966
4 0.975828320566813
5 0.845793090852102
6 0.745376352183024
7 0.651603367964427
8 0.594536990737915
9 0.548463694922129
10 0.494781586710612
11 0.467919578345617
12 0.431985944811503
13 0.412890583848953
14 0.393168220504125
15 0.367498648134867
16 0.35440019253095
17 0.338674572944641
18 0.333034664169947
19 0.321360284662247
20 0.297635556427638
};
\addlegendentry{\(\displaystyle \rho=0.05\)}
\addplot [thick, forestgreen4416044, mark=*, mark size=2, mark repeat=5, mark options={solid}]
table {%
0 2.50071094551086
1 1.91434154911041
2 1.34449975840251
3 1.07526753749847
4 0.884791590722402
5 0.742226424439748
6 0.64565551144282
7 0.556907317320506
8 0.497946707248688
9 0.457761702076594
10 0.411529930448532
11 0.391393985493978
12 0.358530989694595
13 0.343939359680812
14 0.327096394729614
15 0.327505658086141
16 0.298429971583684
17 0.295306274223328
18 0.283938252941767
19 0.276591233332952
20 0.260377819665273
};
\addlegendentry{\(\displaystyle \rho=0.10\)}
\addplot [thick, crimson2143940, mark=*, mark size=2, mark repeat=5, mark options={solid}]
table {%
0 2.50071094551086
1 1.91434154911041
2 1.32361266021729
3 1.01757487589518
4 0.815211142190297
5 0.669184738381704
6 0.571705088329315
7 0.472345964018504
8 0.438950133593877
9 0.359888503026962
10 0.355700594536463
11 0.313148961257935
12 0.321032923491796
13 0.291461223999659
14 0.281061869223913
15 0.260956506999334
16 0.306584726842244
17 0.260581944910685
18 0.31470831211408
19 0.269536208804448
20 0.296988886435827
};
\addlegendentry{\(\displaystyle \rho=0.40\)}
\addplot [thick, mediumpurple148103189, mark=*, mark size=2, mark repeat=5, mark options={solid}]
table {%
0 2.50071094551086
1 1.91434154911041
2 1.43225493164063
3 1.19189284534454
4 0.983708661651611
5 0.868721098804474
6 0.745235546080271
7 0.687159583822886
8 0.550125505034129
9 0.517004580974579
10 0.480501608498891
11 0.457239681609472
12 0.442957230488459
13 0.406545532226562
14 0.382886571741104
15 0.380851326004664
16 0.341205800867081
17 0.332695929924647
18 0.334154336913427
19 0.304459133402507
20 0.296046527814865
};
\addlegendentry{\(\displaystyle \rho=0.70\)}
\end{axis}

\end{tikzpicture}

\caption{Training sensitivity to different values of $\rho$ when $T_E=15$.}
\label{fig:rho_nonIID}
\end{figure}


==> Figs/T_edge_IID.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=\SCALETWO]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,1)},
  anchor=north east,
  draw=lightgrey204,
  /tikz/every even column/.append style={column sep=0.1cm}
},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Global Round},
xmajorgrids,
xmin=-1, xmax=21,
xminorgrids,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Training Loss},
ymajorgrids,
yminorgrids,
ymode=log,
log basis y={10},
ymin=0.11, ymax=3,
ytick style={color=black},
ytick={0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle 10^{-2}\),
  \(\displaystyle 10^{-1}\),
  \(\displaystyle 10^{0}\),
  \(\displaystyle 10^{1}\),
  \(\displaystyle 10^{2}\)
},
minor ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3},
yminorgrids,
]
\addplot [thick, steelblue31119180, mark=*, mark size=2, mark repeat=5, mark options={solid}]
table {%
0 2.50071094551086
1 1.44848852113088
2 1.04795084514618
3 0.824764854685465
4 0.662546654224396
5 0.557175817553202
6 0.481099123287201
7 0.416975639931361
8 0.368631569163005
9 0.335709554672241
10 0.308994230063756
11 0.291390423727035
12 0.274523572158813
13 0.258853594319026
14 0.247515315882365
15 0.237091263214747
16 0.227709850676854
17 0.221937347777685
18 0.216025619745255
19 0.210543360082308
20 0.203200821757317
};
\addlegendentry{\(\displaystyle T_E=10\)}
\addplot [thick, steelblue31119180, dashed, forget plot]
table {%
0 2.50071094551086
1 1.43726860815684
2 1.02101215101878
3 0.797312611643473
4 0.642184805806478
5 0.540303168201447
6 0.462581720336278
7 0.404645726013184
8 0.363102971140544
9 0.330351880772909
10 0.306886617294947
11 0.29092308417956
12 0.274367337846756
13 0.260464875284831
14 0.243326450856527
15 0.232690269486109
16 0.224825195423762
17 0.218352219518026
18 0.211568037565549
19 0.207070597513517
20 0.202569420083364
};
\addplot [thick, darkorange25512714, mark=*, mark size=2, mark repeat=5, mark options={solid}]
table {%
0 2.50071094551086
1 1.20085433190664
2 0.821071600341797
3 0.602931565189362
4 0.463645206928253
5 0.387356567557653
6 0.336046543550491
7 0.302307763719559
8 0.273303000068665
9 0.253423508834839
10 0.237005658658346
11 0.224656839084625
12 0.215545798865954
13 0.206466865372658
14 0.200062532973289
15 0.192809411946932
16 0.187426705447833
17 0.181909607068698
18 0.177028699239095
19 0.173564196387927
20 0.169448789286613
};
\addlegendentry{\(\displaystyle T_E=15\)}
\addplot [thick, darkorange25512714, dashed, forget plot]
table {%
0 2.50071094551086
1 1.19238414745331
2 0.802286587238312
3 0.59453381169637
4 0.474573833465576
5 0.388780689366659
6 0.338237266047796
7 0.297510080512365
8 0.275912928342819
9 0.251723586352666
10 0.240214793157578
11 0.225973152605693
12 0.216681691296895
13 0.206892894617716
14 0.199147137069702
15 0.193869067788124
16 0.186926081601779
17 0.181430969293912
18 0.177055894843737
19 0.173330140248934
20 0.167662418850263
};
\addplot [thick, forestgreen4416044, mark=*, mark size=2, mark repeat=5, mark options={solid}]
table {%
0 2.50071094551086
1 1.03772761077881
2 0.663129014841715
3 0.477524752521515
4 0.372828663778305
5 0.311740027793248
6 0.274721905438105
7 0.249341964912415
8 0.229845669031143
9 0.215855549120903
10 0.204463167262077
11 0.19561055161953
12 0.188513791910807
13 0.181281120355924
14 0.176252313748995
15 0.169570243477821
16 0.164892429892222
17 0.16041489200592
18 0.156392738246918
19 0.152408630649249
20 0.148855328623454
};
\addlegendentry{\(\displaystyle T_E=20\)}
\addplot [thick, forestgreen4416044, dashed, forget plot]
table {%
0 2.50071094551086
1 1.02797704423269
2 0.648811595948537
3 0.463425098196665
4 0.363658617448807
5 0.306266430775325
6 0.269850385665894
7 0.248798642873764
8 0.227855270147324
9 0.215036776852608
10 0.203617523201307
11 0.195154068811735
12 0.186751577941577
13 0.18026946665446
14 0.175136099425952
15 0.169798940126101
16 0.16525129776001
17 0.160539046351115
18 0.156834811902046
19 0.153167048462232
20 0.15007592300574
};
\addplot [thick, crimson2143940, mark=*, mark size=2, mark repeat=5, mark options={solid}]
table {%
0 2.50071094551086
1 0.916122624174754
2 0.55764197251002
3 0.390050844049454
4 0.311275624418259
5 0.266749067322413
6 0.238290225601196
7 0.219113608980179
8 0.205725696873665
9 0.193647624937693
10 0.185624110221863
11 0.176083390037219
12 0.170401674199104
13 0.163797483007113
14 0.159052474157015
15 0.153761694041888
16 0.149155352338155
17 0.145788149762154
18 0.142733155091604
19 0.138711228617032
20 0.136460988156001
};
\addlegendentry{\(\displaystyle T_E=25\)}
\addplot [thick, crimson2143940, dashed, forget plot]
table {%
0 2.50071094551086
1 0.907956110604604
2 0.544763383483887
3 0.383844449345271
4 0.308107870149612
5 0.263914059527715
6 0.236853350178401
7 0.218181143379211
8 0.204942380897204
9 0.193180599967639
10 0.184083939361572
11 0.175993859998385
12 0.169092675081889
13 0.162680897116661
14 0.159342199921608
15 0.153393354860942
16 0.149459905838966
17 0.144762698372205
18 0.140400572768847
19 0.137656455294291
20 0.134975646813711
};

\end{axis}

\end{tikzpicture}



==> Figs/T_edge_non_IID.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=\SCALETWO]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,1)},
  anchor=north east,
  draw=lightgrey204,
  /tikz/every even column/.append style={column sep=0.1cm}
},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Global Round},
xmajorgrids,
xmin=-1, xmax=21,
xminorgrids,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Training Loss},
ymajorgrids,
yminorgrids,
ymode=log,
ymin=0.19259874520969, ymax=3,
ytick style={color=black},
% Major ticks: only powers of 10
ytick={0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
},
minor ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2},
]
\addplot [thick, steelblue31119180, mark=*, mark size=2, mark repeat=5, mark options={solid}]
table {%
0 2.50071094551086
1 1.97353654219309
2 1.47725534267426
3 1.21930975335439
4 1.03687287082672
5 0.887117255624135
6 0.77679499130249
7 0.687253788979848
8 0.609643005847931
9 0.549210343805949
10 0.505574044768016
11 0.464431065734227
12 0.426220889918009
13 0.400962379391988
14 0.379210863447189
15 0.360381496413549
16 0.340463346115748
17 0.329545010519028
18 0.321698059956233
19 0.30067194237709
20 0.293904409837723
};
\addlegendentry{\(\displaystyle T_E=10\)}
\addplot [thick, steelblue31119180, dashed, forget plot]
table {%
0 2.50071094551086
1 1.96076586208343
2 1.76497220719655
3 1.62888672281901
4 1.51890773054759
5 1.38040919488271
6 1.28863864955902
7 1.22018849493663
8 1.17261806329091
9 1.12489710795085
10 1.08600631561279
11 1.05220100536346
12 0.999713766733805
13 0.973938679250081
14 0.955569016774495
15 0.92731325229009
16 0.904923027801514
17 0.87586062186559
18 0.852749798488617
19 0.815884001191457
20 0.803934013621012
};
\addplot [thick, darkorange25512714, mark=*, mark size=2, mark repeat=5, mark options={solid}]
table {%
0 2.50071094551086
1 1.91434154911041
2 1.37773001397451
3 1.02198114287059
4 0.811338956801097
5 0.658548867289225
6 0.56481009982427
7 0.475954374663035
8 0.429761964813868
9 0.381465673589706
10 0.355808446772893
11 0.330225502411524
12 0.310494446897507
13 0.294082592519124
14 0.284292123842239
15 0.271847816801071
16 0.271371105702718
17 0.254041790533066
18 0.250976918570201
19 0.244269498109818
20 0.234844075123469
};
\addlegendentry{\(\displaystyle T_E=15\)}
\addplot [thick, darkorange25512714, dashed, forget plot]
table {%
0 2.50071094551086
1 1.90840340938568
2 1.70346474959056
3 1.47499167283376
4 1.30572285060883
5 1.20160420341492
6 1.11749403998057
7 1.05152265008291
8 0.971943464374542
9 0.917598934173584
10 0.86805177230835
11 0.8299748655955
12 0.787405504449209
13 0.746551453049978
14 0.727228523763021
15 0.69571717710495
16 0.669242267131805
17 0.649981382401784
18 0.625309562651316
19 0.606295501168569
20 0.569917261091868
};
\addplot [thick, forestgreen4416044, mark=*, mark size=2, mark repeat=5, mark options={solid}]
table {%
0 2.50071094551086
1 1.91131441268921
2 1.26771877943675
3 0.917129479249318
4 0.693105842240651
5 0.561134817790985
6 0.462571389357249
7 0.401033201710383
8 0.361819298410416
9 0.322998783683777
10 0.306965618817012
11 0.283792404635747
12 0.273690796677272
13 0.2585048336188
14 0.245699498430888
15 0.24882724386851
16 0.239048372920354
17 0.242059449275335
18 0.219047735611598
19 0.239004272508621
20 0.217607058858871
};
\addlegendentry{\(\displaystyle T_E=20\)}
\addplot [thick, forestgreen4416044, dashed, forget plot]
table {%
0 2.50071094551086
1 1.88575260384878
2 1.64829942213694
3 1.33438170223236
4 1.21870577818553
5 1.11714293651581
6 1.0118430683136
7 0.932441371409098
8 0.869862279891968
9 0.800256318187714
10 0.762470199362437
11 0.699392076079051
12 0.668454707368215
13 0.64666717411677
14 0.602075250720978
15 0.577077322610219
16 0.576678049755096
17 0.545329683176676
18 0.547523098214467
19 0.511471947892507
20 0.50643132870992
};
\addplot [thick, crimson2143940, mark=*, mark size=2, mark repeat=5, mark options={solid}]
table {%
0 2.50071094551086
1 1.88223551019033
2 1.18264012031555
3 0.846209392642975
4 0.61684370953242
5 0.483113413747152
6 0.422919181934992
7 0.339329007991155
8 0.353542425409953
9 0.295665425157547
10 0.288506144984563
11 0.278966292699178
12 0.264830457639694
13 0.34622461810112
14 0.240052825180689
15 0.350074584007263
16 0.278315735642115
17 0.758439075374603
18 0.263582939386368
19 0.488010476589203
20 0.302235609817505
};
\addlegendentry{\(\displaystyle T_E=25\)}
\addplot [thick, crimson2143940, dashed, forget plot]
table {%
0 2.50071094551086
1 1.87857382818858
2 1.57161496842702
3 1.29155808550517
4 1.16578041413625
5 1.04412229162852
6 0.952052547868093
7 0.862354630533854
8 0.821755353577932
9 0.762355153369904
10 0.714355618953705
11 0.660401661554972
12 0.650832810688019
13 0.637981199741364
14 0.588640915648142
15 0.593285756142934
16 0.556483438014984
17 0.559234493128459
18 0.546254331302643
19 0.512554354317983
20 0.518445032278697
};
\end{axis}

\end{tikzpicture}


==> Figs/test_acc_comparison_CIFAR-10_IID.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[scale=0.47]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.0)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Global Round},
xmajorgrids,
xmin=0, xmax=51.95,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Test Accuracy (\%)},
ymajorgrids,
ymin=9.03, ymax=70.19,
ytick style={color=black},
ytick distance = 6
]
\addplot [semithick, steelblue31119180, mark=square*, mark size=1, mark options={solid}]
table {%
1 24.35
2 31.43
3 41.55
4 44.9
5 45.39
6 47.95
7 45.77
8 44.66
9 49.47
10 50.62
11 51.58
12 52.84
13 53.7
14 53.62
15 53.64
16 54.08
17 54.87
18 55.49
19 55.29
20 57.21
21 56.28
22 55.04
23 58.95
24 58.68
25 58.44
26 60.05
27 58.97
28 58.42
29 59.29
30 60.57
31 60.35
32 61.42
33 61.05
34 61.92
35 60
36 62.08
37 62.3
38 62.51
39 62.77
40 61.18
41 62.5
42 62.86
43 62.03
44 63.64
45 64.01
46 63.52
47 64.07
48 63.13
49 62.61
50 64.28
};
\addlegendentry{$\mathtt{HierSGD}$}
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=1, mark options={solid}]
table {%
1 11.81
2 12.7
3 24.36
4 36.17
5 37.64
6 39.62
7 41.55
8 42.17
9 43
10 42.86
11 44.88
12 44.6
13 44.35
14 46.41
15 47.02
16 48.13
17 48.78
18 48.79
19 49.8
20 49.46
21 48.91
22 50.33
23 50.99
24 50.94
25 49.43
26 52.52
27 52.96
28 53.16
29 52.9
30 53.03
31 54.17
32 53.08
33 54.96
34 54.07
35 54.71
36 54.22
37 54.93
38 55.79
39 56.39
40 56.1
41 54.74
42 56.25
43 56.48
44 57.1
45 56.61
46 56.88
47 57.59
48 57.93
49 57.58
50 57.89
};
\addlegendentry{$\mathtt{Hier\text{-}Local\text{-}QSGD}$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
1 30.44
2 40.27
3 40.22
4 45.83
5 48.68
6 50.07
7 53.84
8 56
9 56.21
10 55.17
11 57.47
12 60.13
13 58.43
14 61.77
15 61.82
16 61.56
17 62.85
18 63.07
19 63.54
20 64.42
21 63.63
22 63.77
23 62.74
24 64.85
25 65.52
26 65.51
27 64.21
28 65.11
29 66.04
30 65.29
31 63.89
32 65.21
33 65.79
34 65.91
35 65.65
36 66.21
37 66.28
38 66.58
39 65.5
40 64.69
41 66.43
42 66.24
43 65.14
44 66.07
45 66.68
46 66.4
47 65.95
48 65.17
49 66.31
50 65.87
};
\addlegendentry{$\mathtt{HierSignSGD}$}
\addplot [semithick, crimson2143940, mark=triangle*, mark size=1, mark options={solid}]
table {%
1 33.28
2 40.66
3 42.94
4 36.14
5 44.9
6 53.54
7 55.65
8 56.23
9 56.75
10 59.27
11 58.24
12 59.37
13 60.56
14 61.79
15 61.85
16 62.38
17 61.52
18 61.92
19 63.18
20 62.91
21 62.68
22 62.96
23 64.17
24 63.79
25 64.9
26 64.85
27 65.38
28 65.62
29 65.6
30 65.43
31 66.06
32 65.63
33 65.56
34 65.69
35 66
36 65.7
37 65.91
38 63.85
39 66.32
40 66.73
41 66.71
42 66.38
43 66.55
44 66.34
45 66.62
46 66.65
47 66.09
48 66.12
49 66.19
50 65.72
};
\addlegendentry{$\mathtt{DC\text{-}HierSignSGD}$}
\end{axis}

\end{tikzpicture}


==> Figs/test_acc_comparison_CIFAR-10_nonIID.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[scale=0.47]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.0)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Global Round},
xmajorgrids,
xmin=0, xmax=51.95,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Test Accuracy (\%)},
ymajorgrids,
ymin=7.7375, ymax=57.5125,
ytick style={color=black},
ytick distance = 6
]
\addplot [semithick, steelblue31119180, mark=square*, mark size=1, mark options={solid}]
table {%
1 12.01
2 21.69
3 24.69
4 27.33
5 27.74
6 27.12
7 30.85
8 34.51
9 32.86
10 34.96
11 36.33
12 37.05
13 38.41
14 36.7
15 39.52
16 39.01
17 40.13
18 41.17
19 41.45
20 41.34
21 42.11
22 43.39
23 43.79
24 43.36
25 40.66
26 44.96
27 45.53
28 46.09
29 43.98
30 44.31
31 45.35
32 43.96
33 45.39
34 45.56
35 47.64
36 48.81
37 46.74
38 47.22
39 47.5
40 47.1
41 48.4
42 49.03
43 47.77
44 48.11
45 45.94
46 47.73
47 46.49
48 48.2
49 49.43
50 47.71
};
\addlegendentry{$\mathtt{HierSGD}$}
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=1, mark options={solid}]
table {%
1 10
2 11.07
3 17.26
4 19.86
5 26.01
6 26.37
7 30.21
8 28.45
9 32.97
10 31.45
11 30.35
12 33.65
13 34.31
14 36.97
15 36.77
16 34.89
17 37.21
18 38
19 36.75
20 36.28
21 37.88
22 33.93
23 38.37
24 37.57
25 36.82
26 37.1
27 39.08
28 41.48
29 40.2
30 38.09
31 38.8
32 40.41
33 39.68
34 39.69
35 40.93
36 41.06
37 38.41
38 39.1
39 40.58
40 41.29
41 41.73
42 41.64
43 41.56
44 40.84
45 40.13
46 41.99
47 41.18
48 40.54
49 41.98
50 39.27
};
\addlegendentry{$\mathtt{Hier\text{-}Local\text{-}QSGD}$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
1 18.23
2 23.37
3 20.44
4 22
5 28.79
6 34.64
7 32.23
8 31.59
9 33.48
10 38.03
11 35.86
12 37.02
13 37.59
14 37.78
15 39.97
16 41.76
17 38.84
18 41.93
19 41.71
20 43.16
21 43.57
22 44.12
23 43.39
24 43.91
25 45.63
26 45.28
27 46.93
28 45.7
29 44.27
30 43.88
31 45.01
32 47.18
33 45.55
34 44.4
35 46.41
36 45.22
37 45.26
38 45.46
39 48.15
40 47.28
41 45.5
42 47.03
43 45.9
44 47.35
45 45.68
46 46.28
47 49.63
48 46.13
49 47
50 48.85
};
\addlegendentry{$\mathtt{HierSignSGD}$}
\addplot [semithick, crimson2143940, mark=triangle*, mark size=1, mark options={solid}]
table {%
1 15.41
2 22.72
3 28.77
4 30.4
5 33.65
6 37.14
7 36.31
8 34.84
9 38.64
10 42.38
11 44.57
12 41.77
13 47.17
14 46.46
15 46.87
16 45.2
17 44.68
18 48.03
19 48.6
20 45.76
21 44.97
22 48.26
23 49.13
24 51.23
25 51.5
26 49.43
27 49.15
28 50.82
29 51.52
30 50
31 50.83
32 51.41
33 52.62
34 51.77
35 50.63
36 51.44
37 53.47
38 52.45
39 52.52
40 51.35
41 52.01
42 52.83
43 52.1
44 51.25
45 54.09
46 52.73
47 52.32
48 53.56
49 52
50 54.42
};
\addlegendentry{$\mathtt{DC\text{-}HierSignSGD}$}
\end{axis}

\end{tikzpicture}


==> Figs/test_acc_comparison_EMNIST_IID.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[scale=0.47]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.0)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Global Round},
xmajorgrids,
xmin=-0.45, xmax=31.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Test Accuracy (\%)},
ymajorgrids,
ymin=76.993875, ymax=96.708625,
ytick style={color=black},
ytick distance = 2
]
\addplot [semithick, steelblue31119180, mark=square*, mark size=1, mark options={solid}]
table {%
1 80.9625
2 85.735
3 87.865
4 89.1375
5 90.0575
6 90.6575
7 91.09
8 91.56
9 91.815
10 92.0775
11 92.2975
12 92.5225
13 92.6625
14 92.845
15 92.7625
16 93.07
17 93.18
18 93.33
19 93.4275
20 93.495
21 93.6575
22 93.715
23 93.775
24 93.8925
25 93.9425
26 94.0175
27 94.0075
28 94.16
29 94.12
30 94.2925
};
\addlegendentry{$\mathtt{HierSGD}$}
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=1, mark options={solid}]
table {%
1 77.65
2 85.15
3 87.325
4 88.8875
5 89.4275
6 90.4
7 90.775
8 91.2225
9 91.6675
10 91.89
11 92.1375
12 92.3425
13 92.21
14 92.5375
15 92.54
16 92.8
17 92.9075
18 93.035
19 93.0975
20 93.2825
21 93.33
22 93.48
23 93.545
24 93.6975
25 93.7375
26 93.8
27 93.925
28 93.9975
29 93.6075
30 94.195
};
\addlegendentry{$\mathtt{Hier\text{-}Local\text{-}QSGD}$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
1 82.565
2 87.1075
3 88.9525
4 90.1625
5 91.34
6 91.6375
7 92.5175
8 92.8775
9 93.2625
10 93.5925
11 93.7925
12 93.9525
13 94.2575
14 94.37
15 94.4225
16 94.495
17 94.7025
18 94.83
19 94.9025
20 94.9725
21 95.055
22 95.165
23 95.2525
24 95.2675
25 95.4525
26 95.465
27 95.575
28 95.6
29 95.6325
30 95.8
};
\addlegendentry{$\mathtt{HierSignSGD}$}
\addplot [semithick, crimson2143940, mark=triangle*, mark size=1, mark options={solid}]
table {%
1 83.0875
2 86.8275
3 89.11
4 89.95
5 91.25
6 92.0075
7 92.5675
8 92.69
9 93.365
10 93.5075
11 93.7975
12 94.095
13 94.2275
14 94.3225
15 94.495
16 94.5825
17 94.71
18 94.8325
19 94.8725
20 95.0875
21 95.19
22 95.22
23 95.3025
24 95.355
25 95.505
26 95.4825
27 95.605
28 95.69
29 95.6925
30 95.8125
};
\addlegendentry{$\mathtt{DC\text{-}HierSignSGD}$}
\end{axis}

\end{tikzpicture}


==> Figs/test_acc_comparison_EMNIST_nonIID.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[scale=0.47]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.0)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Global Round},
xmajorgrids,
xmin=-0.45, xmax=31.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Test Accuracy (\%)},
ymajorgrids,
ymin=13.378625, ymax=98.218875,
ytick style={color=black},
ytick distance = 8
]
\addplot [semithick, steelblue31119180, mark=square*, mark size=1, mark options={solid}]
table {%
1 28.9925
2 52.4325
3 61.285
4 67.5375
5 74.115
6 77.1175
7 80.5475
8 82.17
9 83.75
10 84.8425
11 85.765
12 86.5075
13 87.1675
14 87.68
15 87.93
16 88.335
17 88.9425
18 89.005
19 89.4125
20 89.675
21 89.885
22 90.0025
23 90.2525
24 90.35
25 90.585
26 90.715
27 90.8575
28 91.0175
29 91.0625
30 91.2525
};
\addlegendentry{$\mathtt{HierSGD}$}
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=1, mark options={solid}]
table {%
1 26.125
2 46.44
3 58.37
4 68.95
5 72.0925
6 76.8125
7 80.045
8 80.58
9 81.6675
10 83.555
11 84.6775
12 84.4025
13 85.7825
14 86.6525
15 86.8575
16 87.175
17 87.475
18 87.785
19 88.295
20 88.5425
21 88.8275
22 88.9925
23 89.3575
24 89.3075
25 89.5425
26 89.74
27 90.055
28 90.0625
29 90.3525
30 90.1175
};
\addlegendentry{$\mathtt{Hier\text{-}Local\text{-}QSGD}$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
1 42.52
2 46.4825
3 47.8925
4 56.5725
5 60.3325
6 60.97
7 62.75
8 67.29
9 68.855
10 71.7225
11 74.03
12 76.2775
13 76.8775
14 79.21
15 79.3175
16 80.325
17 80.76
18 81.4525
19 82.5825
20 82.27
21 82.2275
22 82.79
23 83.6775
24 83.6025
25 83.38
26 83.775
27 84.725
28 85.565
29 85.935
30 86.3375
};
\addlegendentry{$\mathtt{HierSignSGD}$}
\addplot [semithick, crimson2143940, mark=triangle*, mark size=1, mark options={solid}]
table {%
1 40.5775
2 54.095
3 79.93
4 84.6475
5 87.485
6 89.105
7 89.7425
8 89.505
9 90.7875
10 91.5225
11 91.7175
12 91.6625
13 92.055
14 92.4325
15 92.7025
16 92.9275
17 92.9575
18 93.0225
19 93.1125
20 93.1975
21 93.67
22 93.7
23 93.8175
24 93.89
25 93.7875
26 93.985
27 94.2075
28 93.975
29 94.105
30 94.3625
};
\addlegendentry{$\mathtt{DC\text{-}HierSignSGD}$}
\end{axis}

\end{tikzpicture}


==> Figs/test_acc_comparison_FMNIST_IID.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[scale=0.47]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.0)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Global Round},
xmajorgrids,
xmin=-0.45, xmax=31.45,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Test Accuracy (\%)},
ymajorgrids,
ymin=40.3755, ymax=86.8945,
ytick style={color=black},
ytick distance = 5
]
\addplot [semithick, steelblue31119180, mark=square*, mark size=1, mark options={solid}]
table {%
1 42.49
2 65.57
3 59.48
4 64.58
5 71.46
6 71.02
7 73.33
8 76.5
9 76.07
10 76.86
11 76.45
12 77.86
13 79.31
14 78.97
15 78.35
16 79.93
17 80.66
18 80.15
19 81.76
20 80.9
21 81.35
22 82.12
23 82.67
24 83.09
25 82.37
26 82.06
27 82.31
28 82.06
29 83.09
30 84.37
};
\addlegendentry{$\mathtt{HierSGD}$}
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=1, mark options={solid}]
table {%
1 43.39
2 65.25
3 68.29
4 66.12
5 69.45
6 71.28
7 73.11
8 72.35
9 76.57
10 77.71
11 77.46
12 77.76
13 79.07
14 76.31
15 79.33
16 80.5
17 78.54
18 81.46
19 81.56
20 82.43
21 82.32
22 81.23
23 82.09
24 82.74
25 83.43
26 82.92
27 83.84
28 83.95
29 83.52
30 84.26
};
\addlegendentry{$\mathtt{Hier\text{-}Local\text{-}QSGD}$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
1 66.95
2 69.4
3 71.81
4 72.63
5 71.22
6 74.08
7 73.23
8 75.44
9 73.96
10 76.59
11 75.43
12 78.07
13 76.7
14 77.28
15 77.69
16 78.58
17 78.85
18 80.07
19 78.65
20 79.87
21 80.86
22 81.41
23 81.23
24 81.76
25 81.48
26 82.34
27 82.22
28 82.48
29 82.95
30 83.21
};
\addlegendentry{$\mathtt{HierSignSGD}$}
\addplot [semithick, crimson2143940, mark=triangle*, mark size=1, mark options={solid}]
table {%
1 67.13
2 66.71
3 69.18
4 71.7
5 71.81
6 73.01
7 73.28
8 75.2
9 74.6
10 76.61
11 75.12
12 77.79
13 76.7
14 78.87
15 77.11
16 79.29
17 79.49
18 79.83
19 81.24
20 80.23
21 80.73
22 81.45
23 82.21
24 82.08
25 82.38
26 82.18
27 82.6
28 82.45
29 82.61
30 83.32
};
\addlegendentry{$\mathtt{DC\text{-}HierSignSGD}$}
\end{axis}

\end{tikzpicture}


==> Figs/test_acc_comparison_FMNIST_nonIID.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[scale=0.47]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.0)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Global Round},
xmajorgrids,
xmin=-0.45, xmax=31.45,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Test Accuracy (\%)},
ymajorgrids,
ymin=12.6745, ymax=83.6355,
ytick style={color=black},
ytick distance = 8
]
\addplot [semithick, steelblue31119180, mark=square*, mark size=1, mark options={solid}]
table {%
1 19
2 43.9
3 50.52
4 56.44
5 59.66
6 62.57
7 61.83
8 68.14
9 67.08
10 71.39
11 69.66
12 73.25
13 69.49
14 72.83
15 72.48
16 74.32
17 73.47
18 75.17
19 75.52
20 75.25
21 76.2
22 75.59
23 77.1
24 76.85
25 77.7
26 76.42
27 77.97
28 78.03
29 78.68
30 79.27
};
\addlegendentry{$\mathtt{HierSGD}$}
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=1, mark options={solid}]
table {%
1 22.95
2 35.82
3 51
4 55.14
5 59.28
6 59.71
7 64.35
8 69.69
9 69.3
10 70.77
11 70.49
12 73.2
13 72.75
14 69.14
15 74.26
16 71.57
17 74.37
18 75.58
19 74.76
20 73.73
21 76.05
22 76.68
23 77.97
24 77.61
25 76.96
26 77.14
27 78.36
28 76.84
29 76.85
30 78.19
};
\addlegendentry{$\mathtt{Hier\text{-}Local\text{-}QSGD}$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
1 25.17
2 36.18
3 43.56
4 49.75
5 52.56
6 55.73
7 54.48
8 56.11
9 53.79
10 57.79
11 57.48
12 57.02
13 59.71
14 57.13
15 60.45
16 61.1
17 58.29
18 63.69
19 64.56
20 66.1
21 64.49
22 66.02
23 66.48
24 66.43
25 64.46
26 62.09
27 64.55
28 65.65
29 64.99
30 65.24
};
\addlegendentry{$\mathtt{HierSignSGD}$}
\addplot [semithick, crimson2143940, mark=triangle*, mark size=1, mark options={solid}]
table {%
1 31.79
2 34.61
3 47.46
4 47.88
5 60.55
6 64.78
7 67.29
8 68.13
9 68.99
10 69.74
11 70.67
12 74.49
13 75.07
14 75.1
15 74.82
16 76.24
17 76.77
18 76.73
19 75.88
20 78.27
21 78.32
22 78.46
23 78.95
24 79.42
25 76.85
26 79.8
27 80.35
28 76.68
29 80.41
30 80.23
};
\addlegendentry{$\mathtt{DC\text{-}HierSignSGD}$}
\end{axis}

\end{tikzpicture}


==> Tikz/Cell_tower.tex <==
\begin{scope}[yscale=-1] % <--- flips the entire figure vertically

%Straight Lines [id:da6646238038309404] 
\draw [line width=1.5]    (128.26,89.93) -- (110.55,134.67) ;
%Straight Lines [id:da9518917007099219] 
\draw [line width=1.5]    (128.26,89.93) -- (130.79,136.58) ;
%Straight Lines [id:da7402468789570698] 
\draw [line width=1.5]    (128.26,89.93) -- (149.33,131.47) ;
%Straight Lines [id:da3151251219748046] 
\draw    (129.52,113.26) -- (138.79,110.7) ;
%Straight Lines [id:da4072490359791663] 
\draw    (142.59,117.62) -- (129.94,121.88) ;
%Straight Lines [id:da4039127079517888] 
\draw    (135,102.93) -- (129.1,104.63) ;
%Straight Lines [id:da06136798885288086] 
\draw    (145.96,124.65) -- (130.79,129.55) ;
%Straight Lines [id:da4026751591710449] 
\draw    (130.79,129.55) -- (113.93,125.29) ;
%Straight Lines [id:da31338956607589896] 
\draw    (129.94,121.88) -- (116.46,118.9) ;
%Straight Lines [id:da8448564928974931] 
\draw    (119.41,112.3) -- (129.52,113.26) ;
%Straight Lines [id:da47884845123783926] 
\draw    (122.36,103.56) -- (129.1,104.63) ;
%Shape: Grid [id:dp652624013745049] 
\draw  [draw opacity=0][fill=mcrnred  ,fill opacity=1 ] (115.61,77.15) -- (140.9,77.15) -- (140.9,89.8) -- (115.61,89.8) -- cycle ; 
\draw   (119.83,77.15) -- (119.83,89.8)(124.04,77.15) -- (124.04,89.8)(128.26,77.15) -- (128.26,89.8)(132.47,77.15) -- (132.47,89.8)(136.69,77.15) -- (136.69,89.8) ; \draw   (115.61,81.37) -- (140.9,81.37)(115.61,85.58) -- (140.9,85.58) ; \draw   (115.61,77.15) -- (140.9,77.15) -- (140.9,89.8) -- (115.61,89.8) -- cycle ;
\end{scope}

==> Tikz/Centralized.tex <==
% \begin{figure}[!t]
\centering
\scalebox{0.55}{
\begin{tikzpicture}[x=0.65pt,y=0.65pt]

% ==== Left device 1 ====
\begin{scope}[shift={(-1cm,0)}]
  \draw[fill=palecgray , rounded corners=5pt] (60,265) rectangle (140,380) {};
  \draw[very thick, fill=black!40] (100,280) ellipse (24 and 10);
  \draw[very thick, fill=white!70] (100,285) ellipse (24 and 10);
  \draw[very thick, fill=black!40] (100,290) ellipse (24 and 10);
  \draw[very thick, fill=white!70] (100,295) ellipse (24 and 10);
  \draw[very thick, fill=black!50] (100,300) ellipse (24 and 10);
  \draw[very thick, fill=white!70] (100,305) ellipse (24 and 10);
  \draw (100,330) node {\footnotesize Data $1$};
  \draw (100,255) node {\footnotesize User $1$};
  \draw (100,355) node {\color{burntumber} \Huge \faVideo};
  \draw (80,400) node {$\mathcal{D}_1$};
\end{scope}

% ==== Device 2 ====
\begin{scope}[shift={(2cm,0)}]
  \draw[fill=palecgray , rounded corners=5pt] (60,265) rectangle (140,380) {};
  \draw[very thick, fill=white!70] (100,280) ellipse (24 and 10);
  \draw[very thick, fill=black!30] (100,285) ellipse (24 and 10);
  \draw[very thick, fill=white!70] (100,290) ellipse (24 and 10);
  \draw[very thick, fill=black!30] (100,295) ellipse (24 and 10);
  \draw[very thick, fill=white!70] (100,300) ellipse (24 and 10);
  \draw (100,330) node {\footnotesize Data $2$};
  \draw (100,255) node {\footnotesize User $2$};
  \draw (130,400) node {$\mathcal{D}_2$};
  \draw (100,355) node {\color{burntumber} \Huge \faMobile*};
\end{scope}

% ==== Device 3 ====
\begin{scope}[shift={(5cm,0)}]
  \draw[fill=palecgray , rounded corners=5pt] (60,265) rectangle (140,380) {};
  \draw[very thick, fill=white!70] (100,280) ellipse (24 and 10);
  \draw[very thick, fill=black!60] (100,285) ellipse (24 and 10);
  \draw[very thick, fill=white!70] (100,290) ellipse (24 and 10);
  \draw (100,330) node {\footnotesize Data $3$};
  \draw (100,255) node {\footnotesize User $3$};
  \draw (70,400) node {$\mathcal{D}_3$};
  \draw (100,355) node {\color{burntumber} \Huge \faMobile};
\end{scope}

% Ellipsis between devices
\draw (430,320) node {\Huge $\cdots\cdots$};

% ==== Device K ====
\begin{scope}[shift={(10cm,0)}]
  \draw[fill=palecgray , rounded corners=5pt] (60,265) rectangle (140,380) {};
  \draw[very thick, fill=white!70] (100,280) ellipse (24 and 10);
  \draw[very thick, fill=black!70] (100,285) ellipse (24 and 10);
  \draw[very thick, fill=white!70] (100,290) ellipse (24 and 10);
  \draw[very thick, fill=black!70] (100,295) ellipse (24 and 10);
  \draw[very thick, fill=white!70] (100,300) ellipse (24 and 10);
  \draw[very thick, fill=black!70] (100,305) ellipse (24 and 10);
  \draw[very thick, fill=white!70] (100,310) ellipse (24 and 10);
  \draw (100,330) node {\footnotesize Data $K$};
  \draw (100,255) node {\footnotesize User $K$};
  \draw (100,355) node {\color{burntumber} \Huge \faLaptop};
  \draw (115,400) node {$\mathcal{D}_K$};
\end{scope}

% ==== Edge Server ====
\begin{scope}[shift={(4cm,5cm)}]
  \draw[fill=palecgray , rounded corners=5pt] (60,300) rectangle (140,380) {};
  \draw (100,290) node {\footnotesize Central Server};
  \draw (100,340) node {\color{mcrnblue} \fontsize{40}{50}\selectfont \faServer};
  \draw (250,345) node {$\mathbf{w}^{(t+1)} = \mathbf{w}^{(t)} - \mu \nabla f(\mathbf{w}^{(t)};\mathcal{D})$};
\end{scope}

% ==== Uplink (mcrnred arrows) — static ====
\draw[very thick, color=mcrnred, dashed, -latex] (50,390) -- (220,500);
\draw[very thick, color=mcrnred, dashed, -latex] (190,390) -- (260,500);
\draw[very thick, color=mcrnred, dashed, -latex] (310,390) -- (280,500);
\draw[very thick, color=mcrnred, dashed, -latex] (510,390) -- (300,500);
\node[rotate=30] at (120,460) {\color{mcrnred} $\substack{\text{\normalsize {Uplink}} \\ \text{\normalsize {Transmission}}}$};

% ==== Downlink (mcrnblue arrows) — static ====
\draw[very thick, color=mcrnblue, -latex] (240,500) -- (70,390);
\draw[very thick, color=mcrnblue, -latex] (250,500) -- (180,390);
\draw[very thick, color=mcrnblue, -latex] (290,500) -- (320,390);
\draw[very thick, color=mcrnblue, -latex] (320,500) -- (530,390);
\node[rotate=-30] at (440,460) {\color{mcrnblue} $\substack{\text{\normalsize {Broadcast}} \\ \text{\normalsize {Model}}}$};

% % ==== Mini NNs: local training (top) ====
% \begin{scope}[scale=2,shift={(-1cm,3cm)}]
%   \tikzstyle{neuron}=[circle, draw=black, line width=0.4pt, minimum size=5pt, inner sep=0pt]
%   \tikzstyle{input}=[neuron, fill=bazaar!50]
%   \tikzstyle{hidden}=[neuron, fill=antiquebrass!50]
%   \tikzstyle{output}=[neuron, fill=ashgrey!50]
%   \node at (15,50) {\color{mcrnblue} Local Training};
%   \node[input] (I1) at (0,10) {};
%   \node[input] (I2) at (0,25) {};
%   \node[input] (I3) at (0,40) {};
%   \node[hidden] (H1) at (15,15) {};
%   \node[hidden] (H2) at (15,25) {};
%   \node[hidden] (H3) at (15,35) {};
%   \node[output] (O1) at (30,20) {};
%   \node[output] (O2) at (30,30) {};
%   \foreach \i in {1,2,3} {
%     \foreach \h in {1,2,3} { \draw[line width=0.3pt, gray!70] (I\i) -- (H\h); }
%     \draw[line width=0.3pt, gray!70] (H\i) -- (O1);
%     \draw[line width=0.3pt, gray!70] (H\i) -- (O2);
%   }
% \end{scope}

% ==== Mini NNs: global aggregation (top-right) ====
\begin{scope}[scale=2,shift={(1.65cm,5.75cm)}]
  \tikzstyle{neuron}=[circle, draw=black, line width=0.4pt, minimum size=5pt, inner sep=0pt]
  \tikzstyle{input}=[neuron, fill=bazaar]
  \tikzstyle{hidden}=[neuron, fill=antiquebrass]
  \tikzstyle{output}=[neuron, fill=ashgrey]
  \node at (15,50) {\color{mcrnblue} Global Training};
  \node[input] (I1) at (0,10) {};
  \node[input] (I2) at (0,25) {};
  \node[input] (I3) at (0,40) {};
  \node[hidden] (H1) at (15,15) {};
  \node[hidden] (H2) at (15,25) {};
  \node[hidden] (H3) at (15,35) {};
  \node[output] (O1) at (30,20) {};
  \node[output] (O2) at (30,30) {};
  \foreach \i in {1,2,3} {
    \foreach \h in {1,2,3} { \draw[line width=0.3pt, gray!70] (I\i) -- (H\h); }
    \draw[line width=0.3pt, gray!70] (H\i) -- (O1);
    \draw[line width=0.3pt, gray!70] (H\i) -- (O2);
  }
\end{scope}

\end{tikzpicture}
}
% \end{figure}


==> Tikz/Device_1.tex <==
  \draw[fill=palecgray , rounded corners=5pt] (60,265) rectangle (140,380) {};
  \draw[very thick, fill=black!40] (100,280) ellipse (24 and 10);
  \draw[very thick, fill=white!70] (100,285) ellipse (24 and 10);
  \draw[very thick, fill=black!40] (100,290) ellipse (24 and 10);
  \draw[very thick, fill=white!70] (100,295) ellipse (24 and 10);
  \draw[very thick, fill=black!50] (100,300) ellipse (24 and 10);
  \draw[very thick, fill=white!70] (100,305) ellipse (24 and 10);
  %\draw (100,330) node {\footnotesize Data $1$};
  %\draw (100,255) node {\footnotesize User $1$};
  \draw (100,345) node {\color{burntumber} \scalebox{1.5}{\faVideo}};
  %\draw (80,400) node {$\mathcal{D}_1$};

==> Tikz/Device_2.tex <==
  \draw[fill=palecgray , rounded corners=5pt] (60,265) rectangle (140,380) {};
  \draw[very thick, fill=white!70] (100,280) ellipse (24 and 10);
  \draw[very thick, fill=black!30] (100,285) ellipse (24 and 10);
  \draw[very thick, fill=white!70] (100,290) ellipse (24 and 10);
  \draw[very thick, fill=black!30] (100,295) ellipse (24 and 10);
  \draw[very thick, fill=white!70] (100,300) ellipse (24 and 10);
  %\draw (100,330) node {\footnotesize Data $2$};
  %\draw (100,255) node {\footnotesize User $2$};
  \draw (100,345) node {\color{burntumber}  \scalebox{1.8}{\faMobile*}};
  %\draw (130,400) node {$\mathcal{D}_2$};

==> Tikz/Device_3.tex <==
  \draw[fill=palecgray , rounded corners=5pt] (60,265) rectangle (140,380) {};
  \draw[very thick, fill=white!70] (100,280) ellipse (24 and 10);
  \draw[very thick, fill=black!60] (100,285) ellipse (24 and 10);
  \draw[very thick, fill=white!70] (100,290) ellipse (24 and 10);
  %\draw (100,330) node {\footnotesize Data $3$};
  %\draw (100,255) node {\footnotesize User $3$};
  \draw (100,355) node {\color{burntumber} \Huge \faMobile};
  %\draw (70,400) node {$\mathcal{D}_3$};

==> Tikz/Device_K.tex <==
  \draw[fill=palecgray , rounded corners=5pt] (60,265) rectangle (140,380) {};
  \draw[very thick, fill=white!70] (100,280) ellipse (24 and 10);
  \draw[very thick, fill=black!70] (100,285) ellipse (24 and 10);
  \draw[very thick, fill=white!70] (100,290) ellipse (24 and 10);
  \draw[very thick, fill=black!70] (100,295) ellipse (24 and 10);
  \draw[very thick, fill=white!70] (100,300) ellipse (24 and 10);
  \draw[very thick, fill=black!70] (100,305) ellipse (24 and 10);
  \draw[very thick, fill=white!70] (100,310) ellipse (24 and 10);
  %\draw (100,330) node {\footnotesize Data $K$};
  %\draw (100,255) node {\footnotesize User $K$};
  \draw (100,350) node {\color{burntumber}  \scalebox{1.5}{\faLaptop}};
  %\draw (115,400) node {$\mathcal{D}_K$};

==> Tikz/HierFed.tex <==
% \begin{figure}[!t]
%\centering
\scalebox{0.47}{
\begin{tikzpicture}[x=0.65pt,y=0.65pt]

% ==== Cluster 1 ====
\begin{scope}[shift={(3cm,0cm)}, scale=0.5]
    \begin{scope}[shift={(0cm,0cm)}]   \input{Tikz/Device_1} \end{scope}
    \begin{scope}[shift={(2cm,0cm)}]   \input{Tikz/Device_2} \end{scope}
    %\begin{scope}[shift={(0cm,-3cm)}]  \input{Tikz/Device_3} \end{scope}
    \begin{scope}[shift={(0cm,-3cm)}]  \input{Tikz/Device_K} \end{scope}
    \node[rotate=70] at (4.3cm,4.5cm) {\huge $.\,.\,.\,.\,.$};
    \begin{scope}[shift={(-7.2cm,0.6cm)}, scale=2.39]
    %Shape: Polygon Curved [id:ds9690632654418511] 
    \draw [dashed, ultra thick, color=mcrnbrown]   (139.86,43.29) .. controls (159.86,33.29) and (284.86,40.29) .. (264.86,60.29) .. controls (244.86,80.29) and (241.86,106.29) .. (261.86,136.29) .. controls (281.86,166.29) and (154.86,169.29) .. (134.86,139.29) .. controls (114.86,109.29) and (119.86,53.29) .. (139.86,43.29) -- cycle ;
    \end{scope}
    \draw (150,90) node {Cluster $1$}; 
\end{scope}

% ==== Cluster 2 ====
\begin{scope}[shift={(8cm,0cm)}, scale=0.5]
    \begin{scope}[shift={(0cm,0cm)}]   \input{Tikz/Device_1} \end{scope}
    \begin{scope}[shift={(2cm,0cm)}]   \input{Tikz/Device_2} \end{scope}
    %\begin{scope}[shift={(0cm,-3cm)}]  \input{Tikz/Device_3} \end{scope}
    \begin{scope}[shift={(0cm,-3cm)}]  \input{Tikz/Device_K} \end{scope}
    \node[rotate=70] at (4.3cm,4.5cm) {\huge $.\,.\,.\,.\,.$};
    \begin{scope}[shift={(-7.2cm,0.6cm)}, scale=2.39]
    %Shape: Polygon Curved [id:ds9690632654418511] 
    \draw [dashed, ultra thick, color=mcrnbrown]   (139.86,43.29) .. controls (159.86,33.29) and (284.86,40.29) .. (264.86,60.29) .. controls (244.86,80.29) and (241.86,106.29) .. (261.86,136.29) .. controls (281.86,166.29) and (154.86,169.29) .. (134.86,139.29) .. controls (114.86,109.29) and (119.86,53.29) .. (139.86,43.29) -- cycle ;
    \end{scope}
    \draw (150,90) node {Cluster $2$}; 
\end{scope}

\draw (575,130) node {\Huge $\cdots\cdots$};

% ==== Cluster Q ====
\begin{scope}[shift={(15cm,0cm)}, scale=0.5]
    \begin{scope}[shift={(0cm,0cm)}]   \input{Tikz/Device_1} \end{scope}
    \begin{scope}[shift={(2cm,0cm)}]   \input{Tikz/Device_2} \end{scope}
    %\begin{scope}[shift={(0cm,-3cm)}]  \input{Tikz/Device_3} \end{scope}
    \begin{scope}[shift={(0cm,-3cm)}]  \input{Tikz/Device_K} \end{scope}
    \node[rotate=70] at (4.3cm,4.5cm) {\huge $.\,.\,.\,.\,.$};
    \begin{scope}[shift={(-7.2cm,0.6cm)}, scale=2.39]
    %Shape: Polygon Curved [id:ds9690632654418511] 
    \draw [dashed, ultra thick, color=mcrnbrown]   (139.86,43.29) .. controls (159.86,33.29) and (284.86,40.29) .. (264.86,60.29) .. controls (244.86,80.29) and (241.86,106.29) .. (261.86,136.29) .. controls (281.86,166.29) and (154.86,169.29) .. (134.86,139.29) .. controls (114.86,109.29) and (119.86,53.29) .. (139.86,43.29) -- cycle ;
    \end{scope}
    \draw (150,90) node {Cluster $Q$}; 
\end{scope}



%== Central Server ====
\begin{scope}[shift={(7.7cm,5cm)}]
\input{Tikz/Central_server}
\end{scope}

% ==== Mini NNs: global aggregation (top-right) ====
\begin{scope}[scale=2,shift={(3.3cm,5.75cm)}]
  \tikzstyle{neuron}=[circle, draw=black, line width=0.4pt, minimum size=5pt, inner sep=0pt]
  \tikzstyle{input}=[neuron, fill=bazaar]
  \tikzstyle{hidden}=[neuron, fill=antiquebrass]
  \tikzstyle{output}=[neuron, fill=ashgrey]
  \node at (15,50) {\color{mcrnblue} Global Aggregation};
  \node[input] (I1) at (0,10) {};
  \node[input] (I2) at (0,25) {};
  \node[input] (I3) at (0,40) {};
  \node[hidden] (H1) at (15,15) {};
  \node[hidden] (H2) at (15,25) {};
  \node[hidden] (H3) at (15,35) {};
  \node[output] (O1) at (30,20) {};
  \node[output] (O2) at (30,30) {};
  \foreach \i in {1,2,3} {
    \foreach \h in {1,2,3} { \draw[line width=0.3pt, gray!70] (I\i) -- (H\h); }
    \draw[line width=0.3pt, gray!70] (H\i) -- (O1);
    \draw[line width=0.3pt, gray!70] (H\i) -- (O2);
  }
\end{scope}

% ==== Mini NNs: edge aggregation ====
\begin{scope}[scale=2,shift={(0.6cm,3.55cm)}]
  \tikzstyle{neuron}=[circle, draw=black, line width=0.4pt, minimum size=5pt, inner sep=0pt]
  \tikzstyle{input}=[neuron, fill=bazaar]
  \tikzstyle{hidden}=[neuron, fill=antiquebrass]
  \tikzstyle{output}=[neuron, fill=ashgrey]
  \node at (15,50) { Edge Aggregation};
  \node[input] (I1) at (0,10) {};
  \node[input] (I2) at (0,25) {};
  \node[input] (I3) at (0,40) {};
  \node[hidden] (H1) at (15,15) {};
  \node[hidden] (H2) at (15,25) {};
  \node[hidden] (H3) at (15,35) {};
  \node[output] (O1) at (30,20) {};
  \node[output] (O2) at (30,30) {};
  \foreach \i in {1,2,3} {
    \foreach \h in {1,2,3} { \draw[line width=0.3pt, gray!70] (I\i) -- (H\h); }
    \draw[line width=0.3pt, gray!70] (H\i) -- (O1);
    \draw[line width=0.3pt, gray!70] (H\i) -- (O2);
  }
\end{scope}

% ==== Mini NNs: Local Training  ====
\begin{scope}[scale=2,shift={(0.4cm,1cm)}]
  \tikzstyle{neuron}=[circle, draw=black, line width=0.4pt, minimum size=5pt, inner sep=0pt]
  \tikzstyle{input}=[neuron, fill=bazaar]
  \tikzstyle{hidden}=[neuron, fill=antiquebrass]
  \tikzstyle{output}=[neuron, fill=ashgrey]
  \node at (15,50) {\color{mcrnbrown} Local Training};
  \node[input] (I1) at (0,10) {};
  \node[input] (I2) at (0,25) {};
  \node[input] (I3) at (0,40) {};
  \node[hidden] (H1) at (15,15) {};
  \node[hidden] (H2) at (15,25) {};
  \node[hidden] (H3) at (15,35) {};
  \node[output] (O1) at (30,20) {};
  \node[output] (O2) at (30,30) {};
  \foreach \i in {1,2,3} {
    \foreach \h in {1,2,3} { \draw[line width=0.3pt, gray!70] (I\i) -- (H\h); }
    \draw[line width=0.3pt, gray!70] (H\i) -- (O1);
    \draw[line width=0.3pt, gray!70] (H\i) -- (O2);
  }
\end{scope}


% ==== Uplink (mcrnred arrows) — static ====
\draw[very thick, color=mcrnred, dashed, -latex] (200,385) -- (400,498);
\draw[very thick, color=mcrnred, dashed, -latex] (419,388) -- (430,498);
\draw[very thick, color=mcrnred, dashed, -latex] (725,388) -- (460,498);
\node[rotate=30] at (270,450) {\color{mcrnred} $\substack{\text{\normalsize {Uplink}} \\ \text{\normalsize {Transmission}}}$};

% % ==== Downlink (mcrnblue arrows) — static ====
 \draw[very thick, color=mcrnblue, -latex] (415,498) -- (215,385);
 \draw[very thick, color=mcrnblue, -latex] (438,495) -- (427,385);
 \draw[very thick, color=mcrnblue, -latex] (480,498) -- (745,388);
  \node[rotate=-20] at (625,457) {\color{mcrnblue} $\substack{\text{\normalsize {Broadcast}} \\[0.2em] \text{\normalsize {Model}}}$};

% % ==== Mini NNs: local training (top) ====
% \begin{scope}[scale=2,shift={(-1cm,3cm)}]
%   \tikzstyle{neuron}=[circle, draw=black, line width=0.4pt, minimum size=5pt, inner sep=0pt]
%   \tikzstyle{input}=[neuron, fill=bazaar!50]
%   \tikzstyle{hidden}=[neuron, fill=antiquebrass!50]
%   \tikzstyle{output}=[neuron, fill=ashgrey!50]
%   \node at (15,50) {\color{mcrnblue} Local Training};
%   \node[input] (I1) at (0,10) {};
%   \node[input] (I2) at (0,25) {};
%   \node[input] (I3) at (0,40) {};
%   \node[hidden] (H1) at (15,15) {};
%   \node[hidden] (H2) at (15,25) {};
%   \node[hidden] (H3) at (15,35) {};
%   \node[output] (O1) at (30,20) {};
%   \node[output] (O2) at (30,30) {};
%   \foreach \i in {1,2,3} {
%     \foreach \h in {1,2,3} { \draw[line width=0.3pt, gray!70] (I\i) -- (H\h); }
%     \draw[line width=0.3pt, gray!70] (H\i) -- (O1);
%     \draw[line width=0.3pt, gray!70] (H\i) -- (O2);
%   }
% \end{scope}


%%%%%%%%%%%%%%% Edge server 1
\begin{scope}[scale=1.2, shift={(1.0cm,9cm)}]
  \input{Tikz/Cell_tower}
  \node at (90,-90) {\color{mcrnred} $\substack{\text{\normalsize {Edge}} \\ \text{\normalsize {Server 1}}}$};
\end{scope}
%%%%%%%%%%%%%%% Edge server 2
\begin{scope}[scale=1.2, shift={(5.1cm,9cm)}]
  \input{Tikz/Cell_tower}
  \node at (90,-90) {\color{mcrnred} $\substack{\text{\normalsize {Edge}} \\ \text{\normalsize {Server 2}}}$};
\end{scope}
%%%%%%%%%%%%%%% Edge server Q
\begin{scope}[scale=1.2, shift={(11.1cm,9cm)}]
  \input{Tikz/Cell_tower}
  \node at (90,-90) {\color{mcrnred} $\substack{\text{\normalsize {Edge}} \\ \text{\normalsize {Server $Q$}}}$};
\end{scope}

\draw (575,350) node {\Huge $\cdots\cdots$};


% ==== Downlink (mcrnblue arrows) — static ====
\draw[very thick, color=mcrnbrown, -latex] (215,304) -- (215,210);
\draw[very thick, color=mcrnbrown, -latex] (430,304) -- (430,210);
\draw[very thick, color=mcrnbrown, -latex] (745,304) -- (745,210);
\node[rotate=0] at (265,257) {\color{mcrnbrown} $\substack{\text{\normalsize {Majority-Vote}} \\[0.2em] \text{\normalsize {Signs}}}$};
% ==== Uplink (mcrnred arrows) — static ====
\draw[very thick, dashed, -latex] (204,210) -- (204,304);
\draw[very thick, dashed, -latex] (421,210) -- (421,304);
\draw[very thick, dashed, -latex] (736,210) -- (736,304);
\node[rotate=0] at (168,257) { $\substack{\text{\normalsize {Gradient}} \\[0.2em] \text{\normalsize {Signs}}}$};

%---------- Global Aggregation formula ----------
\draw (610,560) node {\Large{$\mathbf{w}^{(t+1)} = \sum_{q=1}^Q \frac{D_q}{N}\,\mathbf{v}_{q}^{(t,T_E)}$}};
\end{tikzpicture}
}
% \end{figure}

